RAPID: Increasing Efficiency of Internal Distillation via Randomized Methods

Knowledge distillation is a technique used to transfer the expertise of large teacher models into small, efficient student models. Recent advances have integrated the distillation of internal activations, more directly training students to learn similar representations as the teacher. One of the core challenges of internal distillation is the dimensional incompatibility between the student and teacher internal representations. Existing methods add learnable matrices to project the larger teacher activations into the smaller representation space of the student. This is a notable point of inefficiency, as learning additional parameters for the projectors increases training costs, only for them to be discarded immediately after training. We introduce RAPID (RAndomized Projection for Internal Distillation) a novel distillation methodology which eliminates the wasteful projection learning by leveraging randomized methods. RAPID utilizes an efficient transform construction based on the Johnson-Lindenstrauss lemma to compress the teacher representations into the student embedding space with strong theoretical guarantees of structural preservation. RAPID also employs a combination of exponential moving average (EMA) and homoscedastic uncertainty weighting in a novel multi-objective function designed for internal distillation. Our experiments in post-training for reasoning demonstrate that RAPID increases training efficiency by as much as 21.1% while maintaining performance comparable to existing methods.

==> figures/fig1.tex <==
\usetikzlibrary{
  arrows.meta,
  calc,
  decorations.pathreplacing,
  fit,
  positioning
}

\definecolor{labelc}{HTML}{E69F00}
\definecolor{logitc}{HTML}{4C78A8}
\definecolor{actc}{HTML}{59A14F}
\definecolor{teacherc}{HTML}{6B7280}
\definecolor{studentc}{HTML}{374151}
\definecolor{panelc}{HTML}{D1D5DB}

\tikzset{
  >={Latex[length=2.2mm]},
  flow/.style={
    ->,
    line width=.75pt,
    draw=studentc
  },
  fixedflow/.style={
    ->,
    line width=1.05pt,
    draw=actc
  },
  model/.style={
    draw,
    rounded corners=2pt,
    inner xsep=4pt,
    inner ysep=3pt,
    align=center,
    font=\sffamily\small,
    fill=white,
    line width=.7pt
  },
  loss/.style={
    draw,
    rounded corners=1.5pt,
    inner xsep=4pt,
    inner ysep=3pt,
    align=center,
    font=\sffamily\scriptsize,
    fill=white,
    line width=.7pt
  },
  note/.style={
    font=\sffamily\scriptsize,
    align=center,
    text=studentc
  },
  paneltitle/.style={
    font=\sffamily\bfseries\small,
    text=studentc
  },
}

\begin{tikzpicture}[font=\sffamily]

% ============================================================
% Adjustable layout variables
% ============================================================

% y-position of all three loss boxes
\def\lossY{0.7}

% y-position of the total objective equation
\def\equationY{-.2}

% y-position of divergence merge waypoint
\def\divwpY{1.40}

% ============================================================
% Panel (a)
% ============================================================

\node[paneltitle,anchor=west] at (0,6.10)
  {(a) RAPID multi-objective losses};

% ---------------- Input ----------------

\node[note] (inputt) at (4.05,5.55)
  {input tokens};

\coordinate (inputsplit) at (4.05,5.05);

% ---------------- Models ----------------

\node[model,draw=teacherc] (teacher) at (1.65,4.30)
  {Teacher};

\node[model,draw=studentc] (student) at (6.45,4.30)
  {Student};

% Input -> split waypoint
% No arrowhead on the segment into the waypoint
\draw[line width=.75pt,draw=studentc]
  (inputt.south)
  -- (inputsplit);

% Split -> teacher
\draw[flow]
  (inputsplit)
  -- (1.65,5.05)
  -- (teacher.north);

% Split -> student
\draw[flow]
  (inputsplit)
  -- (6.45,5.05)
  -- (student.north);

% ---------------- Activation boxes ----------------

\node[loss,draw=actc]
  (tact) at (2.8,3.50)
  {$\mathbf a_T$};

\node[loss,draw=actc]
  (sact) at (5.2,3.50)
  {$\mathbf a_S$};

% Single waypoint directly above each activation box
\coordinate (tactwp) at (2.8,4.30);
\coordinate (sactwp) at (5.2,4.30);

% Teacher activation: horizontal -> vertical
\draw[flow,dashed,draw=actc]
  (teacher.east)
  -- (tactwp)
  -- (tact.north);

% Student activation: horizontal -> vertical
\draw[flow,dashed,draw=actc]
  (student.west)
  -- (sactwp)
  -- (sact.north);

% ---------------- RAPID projector ----------------

\begin{scope}[shift={(3.25,3.1)}]

  \def\cell{.32}

  % Upper-left triangular block
  \foreach \r/\c in {
    0/0, 0/1,
    1/0
  }{
    \draw[actc,line width=.7pt]
      ({\c*\cell},{-\r*\cell})
      rectangle
      ({(\c+1)*\cell},{-(\r+1)*\cell});

    \node[inner sep=0pt]
      at ({(\c+.5)*\cell},{-(\r+.5)*\cell})
      {\includegraphics[width=2.4mm]{figures/coin_flip.pdf}};
  }

  % Lower-right triangular block
  \foreach \r/\c in {
    2/3,
    3/2, 3/3
  }{
    \draw[actc,line width=.7pt]
      ({\c*\cell},{-\r*\cell})
      rectangle
      ({(\c+1)*\cell},{-(\r+1)*\cell});

    \node[inner sep=0pt]
      at ({(\c+.5)*\cell},{-(\r+.5)*\cell})
      {\includegraphics[width=2.4mm]{figures/coin_flip.pdf}};
  }

  % Horizontal continuation
  \node[
    note,
    text=actc,
    anchor=west,
    inner sep=0pt
  ] at ({2.35*\cell},{-.5*\cell})
    {$\cdots$};

  % Vertical continuation
  \node[
    note,
    text=actc,
    anchor=north,
    inner sep=0pt
  ] at ({.5*\cell},{-1.9*\cell})
    {$\vdots$};

  % Diagonal continuation
  \node[
    note,
    text=actc,
    inner sep=0pt
  ] at ({2.0*\cell},{-1.8*\cell})
    {$\ddots$};

  % Projector bounding box
  \node[
    fit={
      (0,0)
      ({4*\cell},{-4*\cell})
    },
    inner sep=0pt
  ] (coins) {};

  % Outer boundary around projector
  \node[
    draw=actc,
    line width=.8pt,
    rounded corners=1pt,
    fit=(coins),
    inner sep=0pt
  ] (coinsbox) {};

  % H_RAPID label above projector
  \node[
    note,
    text=actc,
    anchor=south,
    inner sep=1pt
  ] at ($(coinsbox.north)+(0,0.12)$)
    {$\mathbf H_{\mathrm{RAPID}}$};

\end{scope}

% ---------------- Teacher activation -> projector ----------------

\coordinate (proj_in) at ($(coins.west)+(-0.10,0)$);

\draw[fixedflow]
  (tact.south)
  -- (tact.north |- coins.west)
  -- (proj_in);

% ============================================================
% Loss boxes
% ============================================================

\node[loss,draw=labelc]
  (labelloss) at (0.75,\lossY)
  {$\mathcal L_{\mathrm{CE}}$};

\node[loss,draw=logitc]
  (logitloss) at (4.05,\lossY)
  {$\mathcal L_{\mathrm{div}}$};

\node[loss,draw=actc]
  (actloss) at (6.45,\lossY)
  {$\mathcal L_{\mathrm{act}}$};

% ---------------- Ground truth ----------------

\node[note] (labels) at (0.75,1.6)
  {ground truth};

\draw[flow,draw=labelc]
  (labels.south)
  -- (labelloss.north);

% ============================================================
% Divergence paths
% ============================================================

\coordinate (divwp) at (4.05,\divwpY);

% Logit boxes vertically aligned with the activation boxes
\node[loss,draw=logitc]
  (tlogits) at (tact |- divwp)
  {$\mathbf z_T$};

\node[loss,draw=logitc]
  (slogits) at (sact |- divwp)
  {$\mathbf z_S$};

% Student divergence waypoints
\coordinate (sdivwp1) at (6.2,3.35);
\coordinate (sdivwp2) at (6.2,\divwpY);

% Teacher -> teacher logits
\draw[flow,draw=logitc]
  (teacher.south)
  -- (1.65,\divwpY)
  -- (tlogits.west);

% Student -> student logits
\draw[flow,draw=logitc]
  (student.south)
  -- (student.south |- sdivwp1)
  -- (sdivwp1)
  -- (sdivwp2)
  -- (slogits.east);

% Logits -> common divergence waypoint
\draw[flow,draw=logitc]
  (tlogits.east)
  -- (divwp);

\draw[flow,draw=logitc]
  (slogits.west)
  -- (divwp);

% Dot at divergence merge point
\fill[logitc]
  (divwp) circle (2.4pt);

% Merge -> divergence loss
\draw[flow,draw=logitc]
  (divwp)
  -- (logitloss.north);
% ============================================================
% Representation loss paths
% ============================================================

% Teacher/student representation merge point
\coordinate (actmerge) at (sact.south |- coins.east);

% Turn directly above representation loss
\coordinate (actturn) at (student.south |- actmerge);

% Small output gap after projector
\coordinate (proj_out) at ($(coins.east)+(0.10,0)$);

% Projected teacher activation -> merge
\draw[fixedflow]
  (proj_out)
  -- (actmerge);

% Student activation -> merge
\draw[fixedflow]
  (sact.south)
  -- (actmerge);

% Dot at representation merge point
\fill[actc]
  (actmerge) circle (2.4pt);

% Merge -> representation loss
\draw[fixedflow]
  (actmerge)
  -- (actturn)
  -- (actloss.north);

% ============================================================
% Total objective
% ============================================================

\node[
  font=\sffamily\scriptsize,
  text=studentc,
  align=center
] at (4.05,\equationY) {
  $
  \mathcal L_{\mathrm{total}, t}
  =
  \textcolor{labelc}{
    \underbrace{
      w_{\mathrm{CE}, t}\,\mathcal L_{\mathrm{CE}}
    }_{\text{\scriptsize LM Loss}}
  }
  +
  \textcolor{logitc}{
    \underbrace{
      w_{\mathrm{div}, t}\,\mathcal L_{\mathrm{div}}
    }_{\text{\scriptsize Output KL Div}}
  }
  +
  \textcolor{actc}{
    \underbrace{
      w_{\mathrm{act}, t}\,\mathcal L_{\mathrm{act}}
    }_{\text{\scriptsize Representation Loss}}
  }
  $
};

% ============================================================
% Panel divider
% ============================================================

\draw[panelc,line width=.8pt]
  (8.10,-0.7) -- (8.10,6.10);

% ============================================================
% Panel (b)
% ============================================================

\node[paneltitle,anchor=west] at (8.4,6.10)
  {(b) Dynamic objective weighting};

\def\barx{9.25}
\def\barw{4.35}
\def\barh{.48}

\foreach \yy/\tt/\wa/\wl/\wi in {
  4.20/{$t_1$}/2.35/1.35/.65,
  2.95/{$t_2$}/.35/1.80/2.20,
  1.70/{$t_3$}/.95/.75/2.65
}{
  \node[note,anchor=east]
    at (9.0,\yy+.24) {\tt};

  \fill[labelc]
    (\barx,\yy)
    rectangle ++(\wa,\barh);

  \fill[logitc]
    (\barx+\wa,\yy)
    rectangle ++(\wl,\barh);

  \fill[actc]
    (\barx+\wa+\wl,\yy)
    rectangle ++(\wi,\barh);

  \draw[studentc,line width=.7pt]
    (\barx,\yy)
    rectangle ++(\barw,\barh);
}

\node[note] at (\barx+.5*\barw,.95)
  {$\sum_i w_{i, t}\approx 1$};

% ---------------- Legend ----------------

\fill[labelc]
  (8.70,.15) rectangle ++(.30,.30);

\node[note,anchor=west] at (9.10,.30)
  {$w_{\mathrm{CE}, t}$};

\fill[logitc]
  (10.60,.15) rectangle ++(.30,.30);

\node[note,anchor=west] at (11.00,.30)
  {$w_{\mathrm{div}, t}$};

\fill[actc]
  (12.45,.15) rectangle ++(.30,.30);

\node[note,anchor=west] at (12.85,.30)
  {$w_{\mathrm{act}, t}$};

\end{tikzpicture}
